Towards an efficient and exact algorithm for dynamic dedicated path protection

We present a novel algorithm for dynamic routing with dedicated path protection which, as the presented simulation results suggest, can be efficient and exact. We present the algorithm in the setting of optical networks, but it should be applicable to other networks, where services have to be protected, and where the network resources are finite and discrete, e.g., wireless radio or networks capable of advance resource reservation. To the best of our knowledge, we are the first to propose an algorithm for this long-standing fundamental problem, which can be efficient and exact, as suggested by simulation results. The algorithm can be efficient because it can solve large problems, and it can be exact because its results are optimal, as demonstrated and corroborated by simulations. We offer a worst-case analysis to argue that the search space is polynomially upper bounded. Network operations, management, and control require efficient and exact algorithms, especially now, when greater emphasis is placed on network performance, reliability, softwarization, agility, and return on investment. The proposed algorithm uses our generic Dijkstra algorithm on a search graph generated "on-the-fly" based on the input graph. We corroborated the optimality of the results of the proposed algorithm with brute-force enumeration for networks up to 15 nodes large. We present the extensive simulation results of dedicated-path protection with signal modulation constraints for elastic optical networks of 25, 50, and 100 nodes, and with 160, 320, and 640 spectrum units. We also compare the bandwidth blocking probability with the commonly-used edge-exclusion algorithm. We had 48,600~simulation runs with about 41 million searches.

==> Definitions/bbp_10_100.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {bandwidth block-\\ing probability}, height = 6.5 cm, width = 8 cm, grid = both, ylabel style = {align = center, xshift = -0.2 cm}, legend columns = 3, legend to name = bbp, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.1, xmax = 0.5, ymin = 0.04, ymax = 1, ]
\addplot[dotted]
coordinates {
(0.138656, 0.116051) +- (0.00349105, 0.00914866)
(0.217396, 0.286257) +- (0.00338113, 0.0094087)
(0.250139, 0.383975) +- (0.00342693, 0.00894517)
(0.265751, 0.461173) +- (0.00358388, 0.00871232)
(0.304259, 0.645771) +- (0.00306796, 0.00463373)
(0.314785, 0.701414) +- (0.00331254, 0.00386843)
(0.333959, 0.758602) +- (0.00298775, 0.00289875)
(0.350223, 0.80071) +- (0.00274093, 0.00249483)
(0.361814, 0.825631) +- (0.00292915, 0.00191617)
};
\addlegendentry{proposed algorithm, 160 units}
\addplot[dashed]
coordinates {
(0.158062, 0.0688973) +- (0.00276868, 0.00686245)
(0.2369, 0.18403) +- (0.00294746, 0.0089178)
(0.271127, 0.305229) +- (0.00297365, 0.00865321)
(0.291183, 0.406675) +- (0.00290559, 0.00701709)
(0.327215, 0.605199) +- (0.00306662, 0.00471769)
(0.341482, 0.668359) +- (0.0030209, 0.00374815)
(0.358734, 0.729757) +- (0.00307359, 0.00277564)
(0.375301, 0.77769) +- (0.00269418, 0.00234887)
(0.386229, 0.807141) +- (0.00275794, 0.002054)
};
\addlegendentry{proposed algorithm, 320 units}
\addplot[solid]
coordinates {
(0.148295, 0.0459269) +- (0.00295821, 0.00589434)
(0.238104, 0.117574) +- (0.00267535, 0.00768948)
(0.284313, 0.243804) +- (0.00252097, 0.00830516)
(0.307893, 0.35358) +- (0.00301953, 0.00690495)
(0.347749, 0.571056) +- (0.00321284, 0.00396929)
(0.363006, 0.640899) +- (0.00312716, 0.00350564)
(0.380794, 0.708732) +- (0.00298298, 0.00270283)
(0.397339, 0.75988) +- (0.0029367, 0.00227934)
(0.409587, 0.790032) +- (0.00287135, 0.002045)
};
\addlegendentry{proposed algorithm, 640 units}
\addplot[thick, dotted]
coordinates {
(0.138656, 0.131932) +- (0.00349105, 0.00967737)
(0.217396, 0.318951) +- (0.00338113, 0.0100431)
(0.250139, 0.424061) +- (0.00342693, 0.00937779)
(0.265751, 0.499634) +- (0.00358388, 0.00882828)
(0.304259, 0.676209) +- (0.00306796, 0.00446653)
(0.314785, 0.727514) +- (0.00331254, 0.00368641)
(0.333959, 0.780879) +- (0.00298775, 0.00273563)
(0.350223, 0.818197) +- (0.00274093, 0.00233948)
(0.361814, 0.840652) +- (0.00292915, 0.00178703)
};
\addlegendentry{edge-exclusion, 160 units}
\addplot[thick, dashed]
coordinates {
(0.158062, 0.0800086) +- (0.00276868, 0.00733575)
(0.2369, 0.216886) +- (0.00294746, 0.0103231)
(0.271127, 0.347153) +- (0.00297365, 0.00925994)
(0.291183, 0.44868) +- (0.00290559, 0.00713667)
(0.327215, 0.640508) +- (0.00306662, 0.0045763)
(0.341482, 0.698062) +- (0.0030209, 0.00358045)
(0.358734, 0.753993) +- (0.00307359, 0.00269101)
(0.375301, 0.797533) +- (0.00269418, 0.00220706)
(0.386229, 0.824175) +- (0.00275794, 0.00193923)
};
\addlegendentry{edge-exclusion, 320 units}
\addplot[thick, solid]
coordinates {
(0.148295, 0.048834) +- (0.00295821, 0.00586906)
(0.238104, 0.141959) +- (0.00267535, 0.0087936)
(0.284313, 0.284009) +- (0.00252097, 0.00911841)
(0.307893, 0.3975) +- (0.00301953, 0.00718148)
(0.347749, 0.608622) +- (0.00321284, 0.0039079)
(0.363006, 0.673145) +- (0.00312716, 0.00336003)
(0.380794, 0.735356) +- (0.00298298, 0.00259409)
(0.397339, 0.781548) +- (0.0029367, 0.00217112)
(0.409587, 0.808716) +- (0.00287135, 0.00191067)
};
\addlegendentry{edge-exclusion, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/bbp_10_25.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {bandwidth block-\\ing probability}, height = 6.5 cm, width = 8 cm, grid = both, ylabel style = {align = center, xshift = -0.2 cm}, legend columns = 3, legend to name = bbp, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.1, xmax = 0.5, ymin = 0.1, ymax = 1, ]
\addplot[dotted]
coordinates {
(0.143942, 0.206205) +- (0.00910836, 0.0179962)
(0.206649, 0.327936) +- (0.00836592, 0.0171455)
(0.246022, 0.427627) +- (0.00812366, 0.0142697)
(0.271731, 0.509851) +- (0.00811458, 0.0119816)
(0.336609, 0.679086) +- (0.00746947, 0.00770858)
(0.355467, 0.73487) +- (0.00720303, 0.00715409)
(0.379126, 0.792704) +- (0.00751296, 0.0050537)
(0.400608, 0.832996) +- (0.00661102, 0.00440617)
(0.415544, 0.855794) +- (0.00650509, 0.00374163)
};
\addlegendentry{proposed algorithm, 160 units}
\addplot[dashed]
coordinates {
(0.145098, 0.154141) +- (0.00629342, 0.0205183)
(0.238705, 0.28112) +- (0.00823697, 0.017828)
(0.284467, 0.383399) +- (0.00814058, 0.0159161)
(0.310308, 0.448743) +- (0.00780967, 0.0137347)
(0.36885, 0.638466) +- (0.00747156, 0.00824032)
(0.389151, 0.704616) +- (0.00736526, 0.00719728)
(0.413018, 0.764638) +- (0.00704032, 0.00571748)
(0.43612, 0.810201) +- (0.00729952, 0.00482058)
(0.452103, 0.838693) +- (0.00710904, 0.00414951)
};
\addlegendentry{proposed algorithm, 320 units}
\addplot[solid]
coordinates {
(0.154797, 0.13511) +- (0.00706633, 0.0229225)
(0.261136, 0.222572) +- (0.00852862, 0.0192651)
(0.308136, 0.314722) +- (0.00773671, 0.0175187)
(0.338818, 0.399804) +- (0.00808019, 0.0142139)
(0.396532, 0.6039) +- (0.00752232, 0.00900276)
(0.419071, 0.67668) +- (0.00731279, 0.00760664)
(0.442737, 0.742477) +- (0.00752019, 0.00614124)
(0.467174, 0.795918) +- (0.00753052, 0.00487963)
(0.481076, 0.825662) +- (0.00752028, 0.00429553)
};
\addlegendentry{proposed algorithm, 640 units}
\addplot[thick, dotted]
coordinates {
(0.143942, 0.224674) +- (0.00910836, 0.0186198)
(0.206649, 0.347268) +- (0.00836592, 0.0171067)
(0.246022, 0.452565) +- (0.00812366, 0.0139056)
(0.271731, 0.532525) +- (0.00811458, 0.011493)
(0.336609, 0.69709) +- (0.00746947, 0.00733704)
(0.355467, 0.748319) +- (0.00720303, 0.00679658)
(0.379126, 0.801388) +- (0.00751296, 0.00483001)
(0.400608, 0.839151) +- (0.00661102, 0.0042675)
(0.415544, 0.860614) +- (0.00650509, 0.0036102)
};
\addlegendentry{edge-exclusion, 160 units}
\addplot[thick, dashed]
coordinates {
(0.145098, 0.168194) +- (0.00629342, 0.0210589)
(0.238705, 0.307283) +- (0.00823697, 0.0175839)
(0.284467, 0.414234) +- (0.00814058, 0.0149569)
(0.310308, 0.478425) +- (0.00780967, 0.0132995)
(0.36885, 0.658986) +- (0.00747156, 0.00778043)
(0.389151, 0.720499) +- (0.00736526, 0.00674192)
(0.413018, 0.776048) +- (0.00704032, 0.00548284)
(0.43612, 0.817781) +- (0.00729952, 0.00460979)
(0.452103, 0.843994) +- (0.00710904, 0.00399587)
};
\addlegendentry{edge-exclusion, 320 units}
\addplot[thick, solid]
coordinates {
(0.154797, 0.147021) +- (0.00706633, 0.0231021)
(0.261136, 0.249879) +- (0.00852862, 0.0188476)
(0.308136, 0.345962) +- (0.00773671, 0.016996)
(0.338818, 0.432424) +- (0.00808019, 0.013648)
(0.396532, 0.62708) +- (0.00752232, 0.00863616)
(0.419071, 0.693987) +- (0.00731279, 0.00702735)
(0.442737, 0.754971) +- (0.00752019, 0.00583208)
(0.467174, 0.804368) +- (0.00753052, 0.00461781)
(0.481076, 0.83167) +- (0.00752028, 0.00411038)
};
\addlegendentry{edge-exclusion, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/bbp_10_50.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {bandwidth block-\\ing probability}, height = 6.5 cm, width = 8 cm, grid = both, ylabel style = {align = center, xshift = -0.2 cm}, legend columns = 3, legend to name = bbp, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.1, xmax = 0.5, ymin = 0.07, ymax = 1, ]
\addplot[dotted]
coordinates {
(0.137347, 0.17234) +- (0.00417829, 0.0138866)
(0.209375, 0.301411) +- (0.00506164, 0.0121947)
(0.246112, 0.421472) +- (0.00501929, 0.0115688)
(0.268306, 0.480677) +- (0.00549038, 0.0092737)
(0.314408, 0.649877) +- (0.0049428, 0.00611453)
(0.334647, 0.717617) +- (0.00497782, 0.00463977)
(0.351075, 0.769408) +- (0.00485923, 0.00426343)
(0.370752, 0.814429) +- (0.00458584, 0.00339042)
(0.386705, 0.838913) +- (0.00466367, 0.00285873)
};
\addlegendentry{proposed algorithm, 160 units}
\addplot[dashed]
coordinates {
(0.143737, 0.103505) +- (0.00423325, 0.0136787)
(0.239671, 0.231692) +- (0.00541046, 0.0124926)
(0.276411, 0.331385) +- (0.00502445, 0.0109452)
(0.301211, 0.416494) +- (0.00473804, 0.010465)
(0.345596, 0.615919) +- (0.00477823, 0.00649448)
(0.362728, 0.681164) +- (0.00498939, 0.00507105)
(0.383287, 0.744459) +- (0.00486709, 0.0041913)
(0.403796, 0.789404) +- (0.0046782, 0.00339992)
(0.418844, 0.819021) +- (0.0045363, 0.00294163)
};
\addlegendentry{proposed algorithm, 320 units}
\addplot[solid]
coordinates {
(0.156029, 0.0859756) +- (0.00508507, 0.0133354)
(0.245737, 0.164855) +- (0.00482973, 0.0126054)
(0.296806, 0.28165) +- (0.00492433, 0.0122639)
(0.321653, 0.368871) +- (0.00455477, 0.0111873)
(0.36933, 0.58327) +- (0.00514214, 0.00652194)
(0.387559, 0.654551) +- (0.00519268, 0.00504621)
(0.409804, 0.722321) +- (0.0048596, 0.00425663)
(0.428943, 0.773109) +- (0.00481172, 0.00356555)
(0.443752, 0.802831) +- (0.00508116, 0.00321608)
};
\addlegendentry{proposed algorithm, 640 units}
\addplot[thick, dotted]
coordinates {
(0.137347, 0.187314) +- (0.00417829, 0.0140995)
(0.209375, 0.327001) +- (0.00506164, 0.0121331)
(0.246112, 0.451061) +- (0.00501929, 0.0120381)
(0.268306, 0.511717) +- (0.00549038, 0.00954461)
(0.314408, 0.674743) +- (0.0049428, 0.00609106)
(0.334647, 0.736792) +- (0.00497782, 0.00440475)
(0.351075, 0.784691) +- (0.00485923, 0.00409562)
(0.370752, 0.825903) +- (0.00458584, 0.00319301)
(0.386705, 0.848442) +- (0.00466367, 0.00276226)
};
\addlegendentry{edge-exclusion, 160 units}
\addplot[thick, dashed]
coordinates {
(0.143737, 0.113036) +- (0.00423325, 0.0136753)
(0.239671, 0.261068) +- (0.00541046, 0.0128498)
(0.276411, 0.367107) +- (0.00502445, 0.0108611)
(0.301211, 0.452274) +- (0.00473804, 0.0101092)
(0.345596, 0.643941) +- (0.00477823, 0.00616115)
(0.362728, 0.704371) +- (0.00498939, 0.00479211)
(0.383287, 0.762524) +- (0.00486709, 0.00394751)
(0.403796, 0.803292) +- (0.0046782, 0.00317717)
(0.418844, 0.830323) +- (0.0045363, 0.00278467)
};
\addlegendentry{edge-exclusion, 320 units}
\addplot[thick, solid]
coordinates {
(0.156029, 0.0926945) +- (0.00508507, 0.0132183)
(0.245737, 0.188481) +- (0.00482973, 0.0132082)
(0.296806, 0.317215) +- (0.00492433, 0.012399)
(0.321653, 0.407084) +- (0.00455477, 0.0108796)
(0.36933, 0.614345) +- (0.00514214, 0.00634231)
(0.387559, 0.680836) +- (0.00519268, 0.00470975)
(0.409804, 0.742618) +- (0.0048596, 0.00401482)
(0.428943, 0.78859) +- (0.00481172, 0.00340636)
(0.443752, 0.815625) +- (0.00508116, 0.00303817)
};
\addlegendentry{edge-exclusion, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/bbp_10p_100.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {bandwidth block-\\ing probability}, height = 6.5 cm, width = 8 cm, grid = both, ylabel style = {align = center, xshift = -0.2 cm}, legend columns = 3, legend to name = bbp, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.09, xmax = 0.4, ymin = 0.04, ymax = 1, ]
\addplot[dotted]
coordinates {
(0.119977, 0.134538) +- (0.00348355, 0.0122781)
(0.190231, 0.306209) +- (0.0039338, 0.0117911)
(0.226321, 0.430678) +- (0.00411252, 0.0107094)
(0.243865, 0.511778) +- (0.00379688, 0.00716331)
(0.288175, 0.678367) +- (0.00338089, 0.00508991)
(0.299012, 0.719157) +- (0.00349773, 0.0042853)
(0.316203, 0.768304) +- (0.00346146, 0.00306236)
(0.329426, 0.807311) +- (0.00298566, 0.00257395)
(0.341588, 0.833822) +- (0.00293003, 0.00206664)
};
\addlegendentry{proposed algorithm, 160 units}
\addplot[dashed]
coordinates {
(0.11443, 0.118504) +- (0.00335236, 0.0105291)
(0.188332, 0.28926) +- (0.0038314, 0.0143945)
(0.226132, 0.41634) +- (0.00412051, 0.0108044)
(0.248117, 0.498683) +- (0.00396907, 0.00947891)
(0.288263, 0.670227) +- (0.00365752, 0.00525658)
(0.301603, 0.717848) +- (0.0034388, 0.00435077)
(0.315909, 0.763469) +- (0.00315253, 0.0029817)
(0.330948, 0.804467) +- (0.00306049, 0.0025916)
(0.342636, 0.829368) +- (0.00289001, 0.00199304)
};
\addlegendentry{proposed algorithm, 320 units}
\addplot[solid]
coordinates {
(0.103775, 0.0915734) +- (0.00298092, 0.0107483)
(0.197487, 0.30844) +- (0.00356882, 0.0117932)
(0.231169, 0.422146) +- (0.00336791, 0.0107633)
(0.247417, 0.493602) +- (0.0037526, 0.0091739)
(0.288076, 0.665034) +- (0.00345113, 0.00604627)
(0.303308, 0.712799) +- (0.00356083, 0.00440595)
(0.31731, 0.759222) +- (0.00361482, 0.00348182)
(0.331111, 0.80174) +- (0.00330166, 0.00260654)
(0.341973, 0.828667) +- (0.00287774, 0.00222391)
};
\addlegendentry{proposed algorithm, 640 units}
\addplot[thick, dotted]
coordinates {
(0.119977, 0.149393) +- (0.00348355, 0.0130305)
(0.190231, 0.335554) +- (0.0039338, 0.0124317)
(0.226321, 0.465105) +- (0.00411252, 0.0111208)
(0.243865, 0.547811) +- (0.00379688, 0.00712489)
(0.288175, 0.706519) +- (0.00338089, 0.0047319)
(0.299012, 0.743385) +- (0.00349773, 0.00414109)
(0.316203, 0.788373) +- (0.00346146, 0.00300594)
(0.329426, 0.823704) +- (0.00298566, 0.00248271)
(0.341588, 0.847884) +- (0.00293003, 0.00205335)
};
\addlegendentry{edge-exclusion, 160 units}
\addplot[thick, dashed]
coordinates {
(0.11443, 0.132126) +- (0.00335236, 0.0110483)
(0.188332, 0.31941) +- (0.0038314, 0.0149504)
(0.226132, 0.450874) +- (0.00412051, 0.011361)
(0.248117, 0.533994) +- (0.00396907, 0.0098582)
(0.288263, 0.699427) +- (0.00365752, 0.00529289)
(0.301603, 0.743684) +- (0.0034388, 0.00402865)
(0.315909, 0.784238) +- (0.00315253, 0.00292414)
(0.330948, 0.821281) +- (0.00306049, 0.00253702)
(0.342636, 0.843892) +- (0.00289001, 0.00187169)
};
\addlegendentry{edge-exclusion, 320 units}
\addplot[thick, solid]
coordinates {
(0.103775, 0.102733) +- (0.00298092, 0.0122089)
(0.197487, 0.340526) +- (0.00356882, 0.0124532)
(0.231169, 0.458293) +- (0.00336791, 0.0110309)
(0.247417, 0.529542) +- (0.0037526, 0.00914936)
(0.288076, 0.694112) +- (0.00345113, 0.00588073)
(0.303308, 0.738096) +- (0.00356083, 0.00414435)
(0.31731, 0.780413) +- (0.00361482, 0.00331117)
(0.331111, 0.81902) +- (0.00330166, 0.0024783)
(0.341973, 0.843587) +- (0.00287774, 0.00202216)
};
\addlegendentry{edge-exclusion, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/bbp_10p_25.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {bandwidth block-\\ing probability}, height = 6.5 cm, width = 8 cm, grid = both, ylabel style = {align = center, xshift = -0.2 cm}, legend columns = 3, legend to name = bbp, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.09, xmax = 0.4, ymin = 0.1, ymax = 1, ]
\addplot[dotted]
coordinates {
(0.113935, 0.228494) +- (0.00713754, 0.0246204)
(0.181142, 0.376098) +- (0.00732259, 0.0184097)
(0.225823, 0.486652) +- (0.00806008, 0.0167387)
(0.256669, 0.565136) +- (0.00708683, 0.0130923)
(0.305974, 0.70579) +- (0.00790537, 0.00818434)
(0.326675, 0.756791) +- (0.00689427, 0.00640885)
(0.353531, 0.811584) +- (0.00668977, 0.00504121)
(0.375944, 0.843662) +- (0.00702454, 0.00434553)
(0.390798, 0.864917) +- (0.00688805, 0.00380281)
};
\addlegendentry{proposed algorithm, 160 units}
\addplot[dashed]
coordinates {
(0.103148, 0.206517) +- (0.00672575, 0.0271048)
(0.180577, 0.34211) +- (0.00648534, 0.0229632)
(0.224838, 0.480086) +- (0.00759845, 0.0154151)
(0.254381, 0.555967) +- (0.00727339, 0.015515)
(0.311084, 0.702266) +- (0.0076647, 0.00767466)
(0.328403, 0.756082) +- (0.00781389, 0.00617099)
(0.354752, 0.805693) +- (0.00712736, 0.00519731)
(0.375796, 0.840853) +- (0.00732195, 0.00409484)
(0.391025, 0.86065) +- (0.00665829, 0.00361893)
};
\addlegendentry{proposed algorithm, 320 units}
\addplot[solid]
coordinates {
(0.107152, 0.206948) +- (0.00597721, 0.0224391)
(0.177023, 0.334423) +- (0.00679407, 0.018978)
(0.22269, 0.4632) +- (0.00759882, 0.01565)
(0.257486, 0.546273) +- (0.00785466, 0.0130223)
(0.311219, 0.697809) +- (0.0074807, 0.00839267)
(0.331221, 0.748929) +- (0.00729832, 0.0069053)
(0.354567, 0.802641) +- (0.00707648, 0.00530364)
(0.376776, 0.842158) +- (0.00730113, 0.00453058)
(0.391779, 0.861279) +- (0.00706304, 0.00374162)
};
\addlegendentry{proposed algorithm, 640 units}
\addplot[thick, dotted]
coordinates {
(0.113935, 0.244171) +- (0.00713754, 0.0248071)
(0.181142, 0.397861) +- (0.00732259, 0.0184817)
(0.225823, 0.505956) +- (0.00806008, 0.0169231)
(0.256669, 0.584551) +- (0.00708683, 0.0132697)
(0.305974, 0.720207) +- (0.00790537, 0.00776262)
(0.326675, 0.768196) +- (0.00689427, 0.0062991)
(0.353531, 0.820252) +- (0.00668977, 0.00472282)
(0.375944, 0.849399) +- (0.00702454, 0.00421634)
(0.390798, 0.86916) +- (0.00688805, 0.00373993)
};
\addlegendentry{edge-exclusion, 160 units}
\addplot[thick, dashed]
coordinates {
(0.103148, 0.22537) +- (0.00672575, 0.0276096)
(0.180577, 0.363878) +- (0.00648534, 0.0230556)
(0.224838, 0.5007) +- (0.00759845, 0.0157485)
(0.254381, 0.575359) +- (0.00727339, 0.0152698)
(0.311084, 0.717655) +- (0.0076647, 0.00716607)
(0.328403, 0.767872) +- (0.00781389, 0.00589808)
(0.354752, 0.813672) +- (0.00712736, 0.0049809)
(0.375796, 0.846445) +- (0.00732195, 0.0040458)
(0.391025, 0.864889) +- (0.00665829, 0.00359221)
};
\addlegendentry{edge-exclusion, 320 units}
\addplot[thick, solid]
coordinates {
(0.107152, 0.224145) +- (0.00597721, 0.0228235)
(0.177023, 0.358082) +- (0.00679407, 0.0184293)
(0.22269, 0.487494) +- (0.00759882, 0.015578)
(0.257486, 0.56681) +- (0.00785466, 0.0127661)
(0.311219, 0.711979) +- (0.0074807, 0.00840943)
(0.331221, 0.760621) +- (0.00729832, 0.00666802)
(0.354567, 0.810732) +- (0.00707648, 0.00507093)
(0.376776, 0.848102) +- (0.00730113, 0.00447166)
(0.391779, 0.865823) +- (0.00706304, 0.0036355)
};
\addlegendentry{edge-exclusion, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/bbp_10p_50.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {bandwidth block-\\ing probability}, height = 6.5 cm, width = 8 cm, grid = both, ylabel style = {align = center, xshift = -0.2 cm}, legend columns = 3, legend to name = bbp, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.09, xmax = 0.4, ymin = 0.07, ymax = 1, ]
\addplot[dotted]
coordinates {
(0.117661, 0.187918) +- (0.00569911, 0.0195756)
(0.188487, 0.348916) +- (0.00599344, 0.0166786)
(0.220736, 0.454296) +- (0.0059305, 0.0134528)
(0.247075, 0.528205) +- (0.00565563, 0.0123165)
(0.291796, 0.692383) +- (0.00524972, 0.00689472)
(0.31307, 0.743572) +- (0.00579297, 0.00508437)
(0.332693, 0.784671) +- (0.00505063, 0.00460328)
(0.351376, 0.822168) +- (0.00446423, 0.00373271)
(0.362726, 0.846413) +- (0.00483861, 0.00298562)
};
\addlegendentry{proposed algorithm, 160 units}
\addplot[dashed]
coordinates {
(0.102604, 0.156743) +- (0.00513301, 0.0166416)
(0.181763, 0.327227) +- (0.00564969, 0.0152491)
(0.226664, 0.445445) +- (0.00565136, 0.0128068)
(0.244222, 0.513844) +- (0.00534454, 0.0117268)
(0.297387, 0.690631) +- (0.004939, 0.0065155)
(0.31379, 0.740104) +- (0.00565221, 0.00542711)
(0.334351, 0.784644) +- (0.00489876, 0.00461109)
(0.350942, 0.818483) +- (0.00452578, 0.00399995)
(0.364262, 0.842974) +- (0.00494357, 0.0031526)
};
\addlegendentry{proposed algorithm, 320 units}
\addplot[solid]
coordinates {
(0.0966696, 0.132758) +- (0.00420626, 0.0160736)
(0.188585, 0.332381) +- (0.00615896, 0.0159343)
(0.228492, 0.450887) +- (0.005742, 0.0134491)
(0.249141, 0.515286) +- (0.00559674, 0.0123633)
(0.293901, 0.676593) +- (0.00538317, 0.00714514)
(0.3112, 0.730607) +- (0.00549271, 0.00581541)
(0.331432, 0.780947) +- (0.00564668, 0.00429715)
(0.349545, 0.817473) +- (0.00518425, 0.00361318)
(0.364471, 0.841662) +- (0.00502601, 0.00305581)
};
\addlegendentry{proposed algorithm, 640 units}
\addplot[thick, dotted]
coordinates {
(0.117661, 0.205481) +- (0.00569911, 0.0200223)
(0.188487, 0.374579) +- (0.00599344, 0.0171135)
(0.220736, 0.478761) +- (0.0059305, 0.0131966)
(0.247075, 0.556683) +- (0.00565563, 0.0123698)
(0.291796, 0.713769) +- (0.00524972, 0.00681416)
(0.31307, 0.760716) +- (0.00579297, 0.00490829)
(0.332693, 0.798677) +- (0.00505063, 0.00441582)
(0.351376, 0.833471) +- (0.00446423, 0.00354404)
(0.362726, 0.85533) +- (0.00483861, 0.00282912)
};
\addlegendentry{edge-exclusion, 160 units}
\addplot[thick, dashed]
coordinates {
(0.102604, 0.167734) +- (0.00513301, 0.0171261)
(0.181763, 0.349845) +- (0.00564969, 0.0154039)
(0.226664, 0.474011) +- (0.00565136, 0.0127066)
(0.244222, 0.541524) +- (0.00534454, 0.0114339)
(0.297387, 0.712026) +- (0.004939, 0.00632214)
(0.31379, 0.757993) +- (0.00565221, 0.00526582)
(0.334351, 0.798782) +- (0.00489876, 0.00445116)
(0.350942, 0.828969) +- (0.00452578, 0.00380551)
(0.364262, 0.852244) +- (0.00494357, 0.00303098)
};
\addlegendentry{edge-exclusion, 320 units}
\addplot[thick, solid]
coordinates {
(0.0966696, 0.140139) +- (0.00420626, 0.0165786)
(0.188585, 0.356027) +- (0.00615896, 0.0170421)
(0.228492, 0.47863) +- (0.005742, 0.0133788)
(0.249141, 0.544488) +- (0.00559674, 0.0123533)
(0.293901, 0.700154) +- (0.00538317, 0.00690786)
(0.3112, 0.749674) +- (0.00549271, 0.00551358)
(0.331432, 0.795424) +- (0.00564668, 0.00395703)
(0.349545, 0.828428) +- (0.00518425, 0.00340511)
(0.364471, 0.850492) +- (0.00502601, 0.00281782)
};
\addlegendentry{edge-exclusion, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/memory_10_100.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.1, xmax = 0.5, ymin = 1e3, ymax = 1e10]
\addplot[dotted]
coordinates {
(0.138656, 1014610.0) +- (0.00349105, 55256.7)
(0.217396, 968050.0) +- (0.00338113, 48661.3)
(0.250139, 834224.0) +- (0.00342693, 38507.1)
(0.265751, 724013.0) +- (0.00358388, 31111.5)
(0.304259, 437297.0) +- (0.00306796, 17666.4)
(0.314785, 379891.0) +- (0.00331254, 13834.9)
(0.333959, 280020.0) +- (0.00298775, 8877.79)
(0.350223, 213947.0) +- (0.00274093, 6662.14)
(0.361814, 169221.0) +- (0.00292915, 4831.18)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.158062, 4401170.0) +- (0.00276868, 236643.0)
(0.2369, 3437930.0) +- (0.00294746, 181403.0)
(0.271127, 2552310.0) +- (0.00297365, 126020.0)
(0.291183, 2022020.0) +- (0.00290559, 92506.1)
(0.327215, 1239090.0) +- (0.00306662, 46316.4)
(0.341482, 989102.0) +- (0.0030209, 35768.0)
(0.358734, 717942.0) +- (0.00307359, 23112.3)
(0.375301, 552642.0) +- (0.00269418, 16625.8)
(0.386229, 453086.0) +- (0.00275794, 12868.3)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.148295, 19056000.0) +- (0.00295821, 1025070.0)
(0.238104, 12561400.0) +- (0.00267535, 818242.0)
(0.284313, 8629700.0) +- (0.00252097, 478305.0)
(0.307893, 6403010.0) +- (0.00301953, 295306.0)
(0.347749, 3455310.0) +- (0.00321284, 126248.0)
(0.363006, 2724080.0) +- (0.00312716, 96612.2)
(0.380794, 2028640.0) +- (0.00298298, 65936.8)
(0.397339, 1545250.0) +- (0.0029367, 48187.3)
(0.409587, 1247690.0) +- (0.00287135, 34611.3)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.138656, 23517200.0) +- (0.00349105, 0)
(0.217396, 41250000.0) +- (0.00338113, 0)
(0.250139, 26540500.0) +- (0.00342693, 0)
(0.265751, 27950900.0) +- (0.00358388, 0)
(0.304259, 61281500.0) +- (0.00306796, 0)
(0.314785, 54434100.0) +- (0.00331254, 0)
(0.333959, 36196200.0) +- (0.00298775, 0)
(0.350223, 36142200.0) +- (0.00274093, 0)
(0.361814, 32055400.0) +- (0.00292915, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.158062, 76278400.0) +- (0.00276868, 0)
(0.2369, 154759000.0) +- (0.00294746, 0)
(0.271127, 107775000.0) +- (0.00297365, 0)
(0.291183, 116663000.0) +- (0.00290559, 0)
(0.327215, 113403000.0) +- (0.00306662, 0)
(0.341482, 126368000.0) +- (0.0030209, 0)
(0.358734, 118878000.0) +- (0.00307359, 0)
(0.375301, 129484000.0) +- (0.00269418, 0)
(0.386229, 111008000.0) +- (0.00275794, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.148295, 380703000.0) +- (0.00295821, 0)
(0.238104, 539637000.0) +- (0.00267535, 0)
(0.284313, 632053000.0) +- (0.00252097, 0)
(0.307893, 491030000.0) +- (0.00301953, 0)
(0.347749, 305250000.0) +- (0.00321284, 0)
(0.363006, 497552000.0) +- (0.00312716, 0)
(0.380794, 517948000.0) +- (0.00298298, 0)
(0.397339, 1168270000.0) +- (0.0029367, 0)
(0.409587, 837635000.0) +- (0.00287135, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/memory_10_25.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.1, xmax = 0.5, ymin = 1e3, ymax = 1e10]
\addplot[dotted]
coordinates {
(0.143942, 15146.2) +- (0.00910836, 1022.79)
(0.206649, 17857.0) +- (0.00836592, 1086.85)
(0.246022, 16987.0) +- (0.00812366, 992.689)
(0.271731, 15355.2) +- (0.00811458, 761.694)
(0.336609, 11468.7) +- (0.00746947, 507.727)
(0.355467, 9912.69) +- (0.00720303, 419.811)
(0.379126, 7809.69) +- (0.00751296, 285.78)
(0.400608, 6827.23) +- (0.00661102, 261.925)
(0.415544, 5961.09) +- (0.00650509, 205.394)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.145098, 51716.0) +- (0.00629342, 3768.45)
(0.238705, 56323.9) +- (0.00823697, 3577.5)
(0.284467, 49389.4) +- (0.00814058, 2938.92)
(0.310308, 45463.7) +- (0.00780967, 2662.82)
(0.36885, 30548.0) +- (0.00747156, 1252.5)
(0.389151, 26806.5) +- (0.00736526, 1120.89)
(0.413018, 22216.5) +- (0.00704032, 812.332)
(0.43612, 18155.0) +- (0.00729952, 634.827)
(0.452103, 15414.9) +- (0.00710904, 504.797)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.154797, 194468.0) +- (0.00706633, 14729.1)
(0.261136, 204072.0) +- (0.00852862, 14873.4)
(0.308136, 165186.0) +- (0.00773671, 10868.5)
(0.338818, 136626.0) +- (0.00808019, 7166.79)
(0.396532, 93971.1) +- (0.00752232, 4033.42)
(0.419071, 77841.0) +- (0.00731279, 3150.9)
(0.442737, 62844.3) +- (0.00752019, 2346.68)
(0.467174, 50721.5) +- (0.00753052, 1810.67)
(0.481076, 44449.1) +- (0.00752028, 1519.44)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.143942, 173514.0) +- (0.00910836, 0)
(0.206649, 262809.0) +- (0.00836592, 0)
(0.246022, 274765.0) +- (0.00812366, 0)
(0.271731, 326285.0) +- (0.00811458, 0)
(0.336609, 282708.0) +- (0.00746947, 0)
(0.355467, 500865.0) +- (0.00720303, 0)
(0.379126, 472882.0) +- (0.00751296, 0)
(0.400608, 427795.0) +- (0.00661102, 0)
(0.415544, 454066.0) +- (0.00650509, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.145098, 665884.0) +- (0.00629342, 0)
(0.238705, 982300.0) +- (0.00823697, 0)
(0.284467, 872547.0) +- (0.00814058, 0)
(0.310308, 899577.0) +- (0.00780967, 0)
(0.36885, 1103040.0) +- (0.00747156, 0)
(0.389151, 1241950.0) +- (0.00736526, 0)
(0.413018, 1045520.0) +- (0.00704032, 0)
(0.43612, 1135860.0) +- (0.00729952, 0)
(0.452103, 876445.0) +- (0.00710904, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.154797, 2180610.0) +- (0.00706633, 0)
(0.261136, 3523880.0) +- (0.00852862, 0)
(0.308136, 4664960.0) +- (0.00773671, 0)
(0.338818, 2939580.0) +- (0.00808019, 0)
(0.396532, 4403590.0) +- (0.00752232, 0)
(0.419071, 5185010.0) +- (0.00731279, 0)
(0.442737, 4051880.0) +- (0.00752019, 0)
(0.467174, 5068690.0) +- (0.00753052, 0)
(0.481076, 5420570.0) +- (0.00752028, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/memory_10_50.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.1, xmax = 0.5, ymin = 1e3, ymax = 1e10]
\addplot[dotted]
coordinates {
(0.137347, 123801.0) +- (0.00417829, 6831.98)
(0.209375, 128726.0) +- (0.00506164, 7607.14)
(0.246112, 111611.0) +- (0.00501929, 6251.49)
(0.268306, 102993.0) +- (0.00549038, 5878.98)
(0.314408, 69903.1) +- (0.0049428, 3020.51)
(0.334647, 55533.3) +- (0.00497782, 2466.73)
(0.351075, 47949.8) +- (0.00485923, 2075.36)
(0.370752, 36850.4) +- (0.00458584, 1343.83)
(0.386705, 30787.9) +- (0.00466367, 1095.46)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.143737, 477719.0) +- (0.00423325, 29066.4)
(0.239671, 444603.0) +- (0.00541046, 30736.7)
(0.276411, 362597.0) +- (0.00502445, 21595.6)
(0.301211, 298764.0) +- (0.00473804, 16052.7)
(0.345596, 192778.0) +- (0.00477823, 9243.94)
(0.362728, 155443.0) +- (0.00498939, 6063.0)
(0.383287, 122449.0) +- (0.00486709, 4767.31)
(0.403796, 92212.5) +- (0.0046782, 3199.07)
(0.418844, 77791.8) +- (0.0045363, 2671.93)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.156029, 1970710.0) +- (0.00508507, 136064.0)
(0.245737, 1642880.0) +- (0.00482973, 126290.0)
(0.296806, 1129120.0) +- (0.00492433, 71059.6)
(0.321653, 946066.0) +- (0.00455477, 57656.2)
(0.36933, 556457.0) +- (0.00514214, 26056.1)
(0.387559, 438384.0) +- (0.00519268, 18372.8)
(0.409804, 337065.0) +- (0.0048596, 13637.0)
(0.428943, 265922.0) +- (0.00481172, 9933.15)
(0.443752, 223045.0) +- (0.00508116, 7475.13)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.137347, 1947550.0) +- (0.00417829, 0)
(0.209375, 2398510.0) +- (0.00506164, 0)
(0.246112, 1956790.0) +- (0.00501929, 0)
(0.268306, 2810960.0) +- (0.00549038, 0)
(0.314408, 2764940.0) +- (0.0049428, 0)
(0.334647, 3618620.0) +- (0.00497782, 0)
(0.351075, 6671040.0) +- (0.00485923, 0)
(0.370752, 3425060.0) +- (0.00458584, 0)
(0.386705, 4721150.0) +- (0.00466367, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.143737, 7522520.0) +- (0.00423325, 0)
(0.239671, 13573600.0) +- (0.00541046, 0)
(0.276411, 12827700.0) +- (0.00502445, 0)
(0.301211, 11348100.0) +- (0.00473804, 0)
(0.345596, 21966500.0) +- (0.00477823, 0)
(0.362728, 13905700.0) +- (0.00498939, 0)
(0.383287, 15480300.0) +- (0.00486709, 0)
(0.403796, 12795600.0) +- (0.0046782, 0)
(0.418844, 14288100.0) +- (0.0045363, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.156029, 31486500.0) +- (0.00508507, 0)
(0.245737, 40132200.0) +- (0.00482973, 0)
(0.296806, 42288200.0) +- (0.00492433, 0)
(0.321653, 44845800.0) +- (0.00455477, 0)
(0.36933, 47388500.0) +- (0.00514214, 0)
(0.387559, 48288700.0) +- (0.00519268, 0)
(0.409804, 56500700.0) +- (0.0048596, 0)
(0.428943, 65844000.0) +- (0.00481172, 0)
(0.443752, 56016900.0) +- (0.00508116, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/memory_10p_100.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.075, xmax = 0.4, ymin = 1e3, ymax = 1e8]
\addplot[dotted]
coordinates {
(0.119977, 428514.0) +- (0.00348355, 20384.1)
(0.190231, 429419.0) +- (0.0039338, 21052.6)
(0.226321, 370603.0) +- (0.00411252, 16973.5)
(0.243865, 330418.0) +- (0.00379688, 14019.3)
(0.288175, 202775.0) +- (0.00338089, 7663.16)
(0.299012, 169170.0) +- (0.00349773, 5954.04)
(0.316203, 125278.0) +- (0.00346146, 4215.89)
(0.329426, 95625.5) +- (0.00298566, 2872.81)
(0.341588, 76639.6) +- (0.00293003, 2063.47)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.11443, 394657.0) +- (0.00335236, 17075.4)
(0.188332, 413845.0) +- (0.0038314, 17394.9)
(0.226132, 350976.0) +- (0.00412051, 16004.2)
(0.248117, 300322.0) +- (0.00396907, 15168.4)
(0.288263, 185024.0) +- (0.00365752, 7438.69)
(0.301603, 143831.0) +- (0.0034388, 5275.81)
(0.315909, 109027.0) +- (0.00315253, 3544.22)
(0.330948, 82390.0) +- (0.00306049, 2511.94)
(0.342636, 65800.2) +- (0.00289001, 1773.47)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.103775, 397484.0) +- (0.00298092, 17386.0)
(0.197487, 413623.0) +- (0.00356882, 20540.0)
(0.231169, 329044.0) +- (0.00336791, 16687.9)
(0.247417, 287927.0) +- (0.0037526, 12062.2)
(0.288076, 174272.0) +- (0.00345113, 7167.99)
(0.303308, 135695.0) +- (0.00356083, 4440.52)
(0.31731, 100845.0) +- (0.00361482, 3470.82)
(0.331111, 74932.3) +- (0.00330166, 2145.18)
(0.341973, 60967.3) +- (0.00287774, 1797.06)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.119977, 6875830.0) +- (0.00348355, 0)
(0.190231, 10374300.0) +- (0.0039338, 0)
(0.226321, 10152300.0) +- (0.00411252, 0)
(0.243865, 9347060.0) +- (0.00379688, 0)
(0.288175, 14183800.0) +- (0.00338089, 0)
(0.299012, 11254700.0) +- (0.00349773, 0)
(0.316203, 11666600.0) +- (0.00346146, 0)
(0.329426, 7628080.0) +- (0.00298566, 0)
(0.341588, 7167850.0) +- (0.00293003, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.11443, 6265260.0) +- (0.00335236, 0)
(0.188332, 7473470.0) +- (0.0038314, 0)
(0.226132, 6893170.0) +- (0.00412051, 0)
(0.248117, 9815350.0) +- (0.00396907, 0)
(0.288263, 8173050.0) +- (0.00365752, 0)
(0.301603, 7284690.0) +- (0.0034388, 0)
(0.315909, 4960540.0) +- (0.00315253, 0)
(0.330948, 5132850.0) +- (0.00306049, 0)
(0.342636, 5789400.0) +- (0.00289001, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.103775, 5439470.0) +- (0.00298092, 0)
(0.197487, 10035500.0) +- (0.00356882, 0)
(0.231169, 4682990.0) +- (0.00336791, 0)
(0.247417, 6913890.0) +- (0.0037526, 0)
(0.288076, 8174170.0) +- (0.00345113, 0)
(0.303308, 7178470.0) +- (0.00356083, 0)
(0.31731, 3499740.0) +- (0.00361482, 0)
(0.331111, 2880200.0) +- (0.00330166, 0)
(0.341973, 2879630.0) +- (0.00287774, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/memory_10p_25.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.075, xmax = 0.4, ymin = 1e3, ymax = 1e8]
\addplot[dotted]
coordinates {
(0.113935, 8922.89) +- (0.00713754, 529.27)
(0.181142, 9200.2) +- (0.00732259, 503.835)
(0.225823, 8561.49) +- (0.00806008, 544.028)
(0.256669, 7460.27) +- (0.00708683, 409.374)
(0.305974, 5551.34) +- (0.00790537, 269.632)
(0.326675, 4860.62) +- (0.00689427, 198.597)
(0.353531, 3912.04) +- (0.00668977, 145.917)
(0.375944, 3233.75) +- (0.00702454, 112.651)
(0.390798, 2772.2) +- (0.00688805, 92.3923)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.103148, 8384.18) +- (0.00672575, 490.781)
(0.180577, 9000.79) +- (0.00648534, 525.941)
(0.224838, 7791.43) +- (0.00759845, 402.263)
(0.254381, 7318.82) +- (0.00727339, 428.985)
(0.311084, 5111.33) +- (0.0076647, 248.288)
(0.328403, 4378.69) +- (0.00781389, 161.399)
(0.354752, 3590.06) +- (0.00712736, 134.033)
(0.375796, 2935.7) +- (0.00732195, 91.1981)
(0.391025, 2572.2) +- (0.00665829, 90.2506)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.107152, 8546.99) +- (0.00597721, 437.694)
(0.177023, 8863.48) +- (0.00679407, 481.761)
(0.22269, 7925.74) +- (0.00759882, 422.024)
(0.257486, 6947.73) +- (0.00785466, 389.386)
(0.311219, 4954.06) +- (0.0074807, 235.132)
(0.331221, 4338.23) +- (0.00729832, 188.646)
(0.354567, 3512.13) +- (0.00707648, 135.43)
(0.376776, 2795.57) +- (0.00730113, 92.2014)
(0.391779, 2412.63) +- (0.00706304, 74.1247)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.113935, 88258.0) +- (0.00713754, 0)
(0.181142, 113813.0) +- (0.00732259, 0)
(0.225823, 192566.0) +- (0.00806008, 0)
(0.256669, 114132.0) +- (0.00708683, 0)
(0.305974, 158063.0) +- (0.00790537, 0)
(0.326675, 190623.0) +- (0.00689427, 0)
(0.353531, 93805.0) +- (0.00668977, 0)
(0.375944, 100869.0) +- (0.00702454, 0)
(0.390798, 114344.0) +- (0.00688805, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.103148, 65668.0) +- (0.00672575, 0)
(0.180577, 102943.0) +- (0.00648534, 0)
(0.224838, 116731.0) +- (0.00759845, 0)
(0.254381, 153047.0) +- (0.00727339, 0)
(0.311084, 150673.0) +- (0.0076647, 0)
(0.328403, 84151.0) +- (0.00781389, 0)
(0.354752, 73758.0) +- (0.00712736, 0)
(0.375796, 68705.0) +- (0.00732195, 0)
(0.391025, 79550.0) +- (0.00665829, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.107152, 80364.0) +- (0.00597721, 0)
(0.177023, 92839.0) +- (0.00679407, 0)
(0.22269, 88922.0) +- (0.00759882, 0)
(0.257486, 140898.0) +- (0.00785466, 0)
(0.311219, 108626.0) +- (0.0074807, 0)
(0.331221, 79476.0) +- (0.00729832, 0)
(0.354567, 69297.0) +- (0.00707648, 0)
(0.376776, 87299.0) +- (0.00730113, 0)
(0.391779, 47237.0) +- (0.00706304, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/memory_10p_50.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.075, xmax = 0.4, ymin = 1e3, ymax = 1e8]
\addplot[dotted]
coordinates {
(0.117661, 62720.9) +- (0.00569911, 3599.28)
(0.188487, 61350.3) +- (0.00599344, 3480.58)
(0.220736, 55927.6) +- (0.0059305, 3094.05)
(0.247075, 48509.7) +- (0.00565563, 2356.94)
(0.291796, 33754.9) +- (0.00524972, 1556.2)
(0.31307, 27457.9) +- (0.00579297, 1129.17)
(0.332693, 21015.2) +- (0.00505063, 754.687)
(0.351376, 16637.3) +- (0.00446423, 623.696)
(0.362726, 13953.8) +- (0.00483861, 440.895)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.102604, 54852.7) +- (0.00513301, 3337.28)
(0.181763, 57566.5) +- (0.00564969, 2922.6)
(0.226664, 51441.3) +- (0.00565136, 2600.88)
(0.244222, 46488.7) +- (0.00534454, 2584.78)
(0.297387, 29552.0) +- (0.004939, 1273.48)
(0.31379, 23838.0) +- (0.00565221, 912.243)
(0.334351, 18709.1) +- (0.00489876, 711.614)
(0.350942, 14701.6) +- (0.00452578, 497.683)
(0.364262, 12203.1) +- (0.00494357, 372.351)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.0966696, 49678.2) +- (0.00420626, 2619.17)
(0.188585, 56780.1) +- (0.00615896, 3073.58)
(0.228492, 50410.3) +- (0.005742, 2698.39)
(0.249141, 43296.9) +- (0.00559674, 2435.92)
(0.293901, 29179.2) +- (0.00538317, 1308.32)
(0.3112, 23835.7) +- (0.00549271, 935.775)
(0.331432, 18065.2) +- (0.00564668, 674.233)
(0.349545, 13998.5) +- (0.00518425, 508.803)
(0.364471, 11300.9) +- (0.00502601, 365.299)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.117661, 753462.0) +- (0.00569911, 0)
(0.188487, 951997.0) +- (0.00599344, 0)
(0.220736, 1714440.0) +- (0.0059305, 0)
(0.247075, 1216800.0) +- (0.00565563, 0)
(0.291796, 972768.0) +- (0.00524972, 0)
(0.31307, 1132920.0) +- (0.00579297, 0)
(0.332693, 1241940.0) +- (0.00505063, 0)
(0.351376, 1093870.0) +- (0.00446423, 0)
(0.362726, 912570.0) +- (0.00483861, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.102604, 583906.0) +- (0.00513301, 0)
(0.181763, 683657.0) +- (0.00564969, 0)
(0.226664, 841370.0) +- (0.00565136, 0)
(0.244222, 1072730.0) +- (0.00534454, 0)
(0.297387, 1183730.0) +- (0.004939, 0)
(0.31379, 799286.0) +- (0.00565221, 0)
(0.334351, 808417.0) +- (0.00489876, 0)
(0.350942, 598418.0) +- (0.00452578, 0)
(0.364262, 647586.0) +- (0.00494357, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.0966696, 611689.0) +- (0.00420626, 0)
(0.188585, 764676.0) +- (0.00615896, 0)
(0.228492, 808053.0) +- (0.005742, 0)
(0.249141, 933236.0) +- (0.00559674, 0)
(0.293901, 655783.0) +- (0.00538317, 0)
(0.3112, 936511.0) +- (0.00549271, 0)
(0.331432, 657171.0) +- (0.00564668, 0)
(0.349545, 367564.0) +- (0.00518425, 0)
(0.364471, 352176.0) +- (0.00502601, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/stack_100.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = {network utilization}, ylabel = {memory words}, stack plots = y, area style, enlarge x limits = false, height = 3.6 cm, width = 5.6 cm, ymin = 0, legend columns = -1, legend to name = stack, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ]
\addplot[pattern = north east lines]
coordinates { (0.158062, 74322150.0) +- (0.00276868, 0)
(0.2369, 154726500.0) +- (0.00294746, 0)
(0.271127, 93805650.0) +- (0.00297365, 0)
(0.291183, 116647350.0) +- (0.00290559, 0)
(0.327215, 113369100.0) +- (0.00306662, 0)
(0.341482, 116007000.0) +- (0.0030209, 0)
(0.358734, 117113100.0) +- (0.00307359, 0)
(0.375301, 129468300.0) +- (0.00269418, 0)
(0.386229, 110976900.0) +- (0.00275794, 0)
}\closedcycle;
\addlegendentry{permanent labels}
\addplot[pattern = crosshatch]
coordinates { (0.158062, 9864825.0) +- (0.00276868, 0)
(0.2369, 10964610.0) +- (0.00294746, 0)
(0.271127, 21431400.0) +- (0.00297365, 0)
(0.291183, 15501750.0) +- (0.00290559, 0)
(0.327215, 15412050.0) +- (0.00306662, 0)
(0.341482, 16620150.0) +- (0.0030209, 0)
(0.358734, 12778815.0) +- (0.00307359, 0)
(0.375301, 12649785.0) +- (0.00269418, 0)
(0.386229, 18386700.0) +- (0.00275794, 0)
}\closedcycle;
\addlegendentry{tentative labels}
\addplot[pattern = north west lines]
coordinates { (0.158062, 1431838.0) +- (0.00276868, 0)
(0.2369, 1511214.0) +- (0.00294746, 0)
(0.271127, 2985000.0) +- (0.00297365, 0)
(0.291183, 2152640.0) +- (0.00290559, 0)
(0.327215, 2139000.0) +- (0.00306662, 0)
(0.341482, 2295380.0) +- (0.0030209, 0)
(0.358734, 1754308.0) +- (0.00307359, 0)
(0.375301, 1749266.0) +- (0.00269418, 0)
(0.386229, 2505980.0) +- (0.00275794, 0)
}\closedcycle;
\addlegendentry{priority queue elements}
\end{axis}
\end{tikzpicture}


==> Definitions/stack_25.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = {network utilization}, ylabel = {memory words}, stack plots = y, area style, enlarge x limits = false, height = 3.6 cm, width = 5.6 cm, ymin = 0, legend columns = -1, legend to name = stack, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ]
\addplot[pattern = north east lines]
coordinates { (0.145098, 664335.0) +- (0.00629342, 0)
(0.238705, 979080.0) +- (0.00823697, 0)
(0.284467, 867675.0) +- (0.00814058, 0)
(0.310308, 898215.0) +- (0.00780967, 0)
(0.36885, 1035615.0) +- (0.00747156, 0)
(0.389151, 1108740.0) +- (0.00736526, 0)
(0.413018, 1043640.0) +- (0.00704032, 0)
(0.43612, 1067250.0) +- (0.00729952, 0)
(0.452103, 808560.0) +- (0.00710904, 0)
}\closedcycle;
\addlegendentry{permanent labels}
\addplot[pattern = crosshatch]
coordinates { (0.145098, 130245.0) +- (0.00629342, 0)
(0.238705, 141405.0) +- (0.00823697, 0)
(0.284467, 156075.0) +- (0.00814058, 0)
(0.310308, 183780.0) +- (0.00780967, 0)
(0.36885, 221820.0) +- (0.00747156, 0)
(0.389151, 216705.0) +- (0.00736526, 0)
(0.413018, 291450.0) +- (0.00704032, 0)
(0.43612, 255750.0) +- (0.00729952, 0)
(0.452103, 165120.0) +- (0.00710904, 0)
}\closedcycle;
\addlegendentry{tentative labels}
\addplot[pattern = north west lines]
coordinates { (0.145098, 18252.0) +- (0.00629342, 0)
(0.238705, 19876.0) +- (0.00823697, 0)
(0.284467, 21932.0) +- (0.00814058, 0)
(0.310308, 25522.0) +- (0.00780967, 0)
(0.36885, 30404.0) +- (0.00747156, 0)
(0.389151, 29284.0) +- (0.00736526, 0)
(0.413018, 39810.0) +- (0.00704032, 0)
(0.43612, 35314.0) +- (0.00729952, 0)
(0.452103, 22488.0) +- (0.00710904, 0)
}\closedcycle;
\addlegendentry{priority queue elements}
\end{axis}
\end{tikzpicture}


==> Definitions/stack_50.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = {network utilization}, ylabel = {memory words}, stack plots = y, area style, enlarge x limits = false, height = 3.6 cm, width = 5.6 cm, ymin = 0, legend columns = -1, legend to name = stack, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ]
\addplot[pattern = north east lines]
coordinates { (0.143737, 7504155.0) +- (0.00423325, 0)
(0.239671, 13566780.0) +- (0.00541046, 0)
(0.276411, 12808995.0) +- (0.00502445, 0)
(0.301211, 11341380.0) +- (0.00473804, 0)
(0.345596, 21921900.0) +- (0.00477823, 0)
(0.362728, 13898880.0) +- (0.00498939, 0)
(0.383287, 15478650.0) +- (0.00486709, 0)
(0.403796, 12795420.0) +- (0.0046782, 0)
(0.418844, 14286690.0) +- (0.0045363, 0)
}\closedcycle;
\addlegendentry{permanent labels}
\addplot[pattern = crosshatch]
coordinates { (0.143737, 1315395.0) +- (0.00423325, 0)
(0.239671, 1515270.0) +- (0.00541046, 0)
(0.276411, 1373730.0) +- (0.00502445, 0)
(0.301211, 1637550.0) +- (0.00473804, 0)
(0.345596, 2333715.0) +- (0.00477823, 0)
(0.362728, 3113025.0) +- (0.00498939, 0)
(0.383287, 1815345.0) +- (0.00486709, 0)
(0.403796, 1864485.0) +- (0.0046782, 0)
(0.418844, 2049945.0) +- (0.0045363, 0)
}\closedcycle;
\addlegendentry{tentative labels}
\addplot[pattern = north west lines]
coordinates { (0.143737, 180458.0) +- (0.00423325, 0)
(0.239671, 210676.0) +- (0.00541046, 0)
(0.276411, 189642.0) +- (0.00502445, 0)
(0.301211, 223518.0) +- (0.00473804, 0)
(0.345596, 318926.0) +- (0.00477823, 0)
(0.362728, 426324.0) +- (0.00498939, 0)
(0.383287, 249640.0) +- (0.00486709, 0)
(0.403796, 254886.0) +- (0.0046782, 0)
(0.418844, 277632.0) +- (0.0045363, 0)
}\closedcycle;
\addlegendentry{priority queue elements}
\end{axis}
\end{tikzpicture}


==> Definitions/time_10_100.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.1, xmax = 0.5, ymin = 1e-4, ymax = 1e5]
\addplot[dotted]
coordinates {
(0.138656, 0.60263) +- (0.00349105, 0.0731372)
(0.217396, 0.565873) +- (0.00338113, 0.0672728)
(0.250139, 0.461208) +- (0.00342693, 0.0488296)
(0.265751, 0.404694) +- (0.00358388, 0.0405974)
(0.304259, 0.216922) +- (0.00306796, 0.0218984)
(0.314785, 0.180405) +- (0.00331254, 0.016222)
(0.333959, 0.121502) +- (0.00298775, 0.00936493)
(0.350223, 0.0869936) +- (0.00274093, 0.00640906)
(0.361814, 0.0624728) +- (0.00292915, 0.00409972)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.158062, 7.13288) +- (0.00276868, 0.935109)
(0.2369, 5.07941) +- (0.00294746, 0.726882)
(0.271127, 2.93572) +- (0.00297365, 0.330087)
(0.291183, 2.13708) +- (0.00290559, 0.253732)
(0.327215, 1.0995) +- (0.00306662, 0.105938)
(0.341482, 0.858156) +- (0.0030209, 0.0939888)
(0.358734, 0.52705) +- (0.00307359, 0.0475713)
(0.375301, 0.397071) +- (0.00269418, 0.041134)
(0.386229, 0.295967) +- (0.00275794, 0.0227792)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.148295, 105.467) +- (0.00295821, 13.5112)
(0.238104, 50.5732) +- (0.00267535, 7.84394)
(0.284313, 26.73) +- (0.00252097, 3.64748)
(0.307893, 16.5458) +- (0.00301953, 2.04524)
(0.347749, 6.54288) +- (0.00321284, 0.629938)
(0.363006, 5.0434) +- (0.00312716, 0.508517)
(0.380794, 3.35837) +- (0.00298298, 0.325007)
(0.397339, 2.55412) +- (0.0029367, 0.250528)
(0.409587, 1.93105) +- (0.00287135, 0.16111)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.138656, 133.77) +- (0.00349105, 0)
(0.217396, 267.403) +- (0.00338113, 0)
(0.250139, 133.457) +- (0.00342693, 0)
(0.265751, 123.039) +- (0.00358388, 0)
(0.304259, 499.045) +- (0.00306796, 0)
(0.314785, 370.376) +- (0.00331254, 0)
(0.333959, 192.96) +- (0.00298775, 0)
(0.350223, 144.545) +- (0.00274093, 0)
(0.361814, 108.602) +- (0.00292915, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.158062, 1053.71) +- (0.00276868, 0)
(0.2369, 6408.01) +- (0.00294746, 0)
(0.271127, 1489.86) +- (0.00297365, 0)
(0.291183, 1820.75) +- (0.00290559, 0)
(0.327215, 1271.68) +- (0.00306662, 0)
(0.341482, 2231.43) +- (0.0030209, 0)
(0.358734, 2346.34) +- (0.00307359, 0)
(0.375301, 3788.51) +- (0.00269418, 0)
(0.386229, 1365.22) +- (0.00275794, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.148295, 17291.5) +- (0.00295821, 0)
(0.238104, 33419.8) +- (0.00267535, 0)
(0.284313, 42779.2) +- (0.00252097, 0)
(0.307893, 29391.9) +- (0.00301953, 0)
(0.347749, 11538.7) +- (0.00321284, 0)
(0.363006, 18478.4) +- (0.00312716, 0)
(0.380794, 39855.6) +- (0.00298298, 0)
(0.397339, 93506.7) +- (0.0029367, 0)
(0.409587, 47498.4) +- (0.00287135, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/time_10_25.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.1, xmax = 0.5, ymin = 1e-4, ymax = 1e5]
\addplot[dotted]
coordinates {
(0.143942, 0.0018253) +- (0.00910836, 0.000162545)
(0.206649, 0.00235859) +- (0.00836592, 0.00019914)
(0.246022, 0.0023091) +- (0.00812366, 0.000195287)
(0.271731, 0.00208456) +- (0.00811458, 0.000148851)
(0.336609, 0.00156858) +- (0.00746947, 9.57089e-05)
(0.355467, 0.0013725) +- (0.00720303, 8.63295e-05)
(0.379126, 0.00107231) +- (0.00751296, 5.68827e-05)
(0.400608, 0.000957327) +- (0.00661102, 5.24588e-05)
(0.415544, 0.000833453) +- (0.00650509, 3.95442e-05)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.145098, 0.00976868) +- (0.00629342, 0.00126819)
(0.238705, 0.0112174) +- (0.00823697, 0.00114459)
(0.284467, 0.00973288) +- (0.00814058, 0.000978314)
(0.310308, 0.00882759) +- (0.00780967, 0.000818867)
(0.36885, 0.00566993) +- (0.00747156, 0.000384903)
(0.389151, 0.00507383) +- (0.00736526, 0.00036753)
(0.413018, 0.00412616) +- (0.00704032, 0.000250908)
(0.43612, 0.00336573) +- (0.00729952, 0.000192361)
(0.452103, 0.00277924) +- (0.00710904, 0.000140217)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.154797, 0.074471) +- (0.00706633, 0.0111855)
(0.261136, 0.0880417) +- (0.00852862, 0.013083)
(0.308136, 0.0642631) +- (0.00773671, 0.00875143)
(0.338818, 0.0479205) +- (0.00808019, 0.0050533)
(0.396532, 0.0318169) +- (0.00752232, 0.00286835)
(0.419071, 0.0256454) +- (0.00731279, 0.00220301)
(0.442737, 0.0202313) +- (0.00752019, 0.00152789)
(0.467174, 0.0159064) +- (0.00753052, 0.00113451)
(0.481076, 0.013749) +- (0.00752028, 0.000858182)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.143942, 0.0516813) +- (0.00910836, 0)
(0.206649, 0.0786038) +- (0.00836592, 0)
(0.246022, 0.123926) +- (0.00812366, 0)
(0.271731, 0.115088) +- (0.00811458, 0)
(0.336609, 0.0979301) +- (0.00746947, 0)
(0.355467, 0.268272) +- (0.00720303, 0)
(0.379126, 0.193834) +- (0.00751296, 0)
(0.400608, 0.152121) +- (0.00661102, 0)
(0.415544, 0.176197) +- (0.00650509, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.145098, 0.654656) +- (0.00629342, 0)
(0.238705, 1.15424) +- (0.00823697, 0)
(0.284467, 1.30491) +- (0.00814058, 0)
(0.310308, 0.775457) +- (0.00780967, 0)
(0.36885, 1.13936) +- (0.00747156, 0)
(0.389151, 1.10818) +- (0.00736526, 0)
(0.413018, 1.23889) +- (0.00704032, 0)
(0.43612, 0.970656) +- (0.00729952, 0)
(0.452103, 0.546787) +- (0.00710904, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.154797, 5.597) +- (0.00706633, 0)
(0.261136, 13.6621) +- (0.00852862, 0)
(0.308136, 21.5537) +- (0.00773671, 0)
(0.338818, 7.90935) +- (0.00808019, 0)
(0.396532, 15.3913) +- (0.00752232, 0)
(0.419071, 17.836) +- (0.00731279, 0)
(0.442737, 11.5338) +- (0.00752019, 0)
(0.467174, 16.5737) +- (0.00753052, 0)
(0.481076, 21.735) +- (0.00752028, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/time_10_50.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.1, xmax = 0.5, ymin = 1e-4, ymax = 1e5]
\addplot[dotted]
coordinates {
(0.137347, 0.0269846) +- (0.00417829, 0.00242421)
(0.209375, 0.0306643) +- (0.00506164, 0.00300472)
(0.246112, 0.0260806) +- (0.00501929, 0.00246235)
(0.268306, 0.0243366) +- (0.00549038, 0.00241634)
(0.314408, 0.0154952) +- (0.0049428, 0.00121364)
(0.334647, 0.0121032) +- (0.00497782, 0.000930967)
(0.351075, 0.0105708) +- (0.00485923, 0.000959472)
(0.370752, 0.00762092) +- (0.00458584, 0.000472532)
(0.386705, 0.00625212) +- (0.00466367, 0.000409199)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.143737, 0.235061) +- (0.00423325, 0.0287048)
(0.239671, 0.229817) +- (0.00541046, 0.0345519)
(0.276411, 0.169363) +- (0.00502445, 0.0235854)
(0.301211, 0.12638) +- (0.00473804, 0.0147022)
(0.345596, 0.0744568) +- (0.00477823, 0.00798615)
(0.362728, 0.0547439) +- (0.00498939, 0.00457205)
(0.383287, 0.0414837) +- (0.00486709, 0.00353582)
(0.403796, 0.0276863) +- (0.0046782, 0.00195485)
(0.418844, 0.0234244) +- (0.0045363, 0.00166915)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.156029, 2.97968) +- (0.00508507, 0.524362)
(0.245737, 2.34628) +- (0.00482973, 0.444846)
(0.296806, 1.22244) +- (0.00492433, 0.180331)
(0.321653, 0.962175) +- (0.00455477, 0.154905)
(0.36933, 0.424312) +- (0.00514214, 0.0477417)
(0.387559, 0.310498) +- (0.00519268, 0.0320401)
(0.409804, 0.226163) +- (0.0048596, 0.0227525)
(0.428943, 0.167353) +- (0.00481172, 0.0157515)
(0.443752, 0.137488) +- (0.00508116, 0.0103961)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.137347, 1.79697) +- (0.00417829, 0)
(0.209375, 2.5866) +- (0.00506164, 0)
(0.246112, 2.24188) +- (0.00501929, 0)
(0.268306, 3.63083) +- (0.00549038, 0)
(0.314408, 3.27822) +- (0.0049428, 0)
(0.334647, 5.63195) +- (0.00497782, 0)
(0.351075, 21.0062) +- (0.00485923, 0)
(0.370752, 4.04652) +- (0.00458584, 0)
(0.386705, 8.41444) +- (0.00466367, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.143737, 24.1062) +- (0.00423325, 0)
(0.239671, 87.3324) +- (0.00541046, 0)
(0.276411, 80.8715) +- (0.00502445, 0)
(0.301211, 50.5474) +- (0.00473804, 0)
(0.345596, 199.415) +- (0.00477823, 0)
(0.362728, 53.5652) +- (0.00498939, 0)
(0.383287, 84.1718) +- (0.00486709, 0)
(0.403796, 57.7272) +- (0.0046782, 0)
(0.418844, 59.0666) +- (0.0045363, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.156029, 628.214) +- (0.00508507, 0)
(0.245737, 788.301) +- (0.00482973, 0)
(0.296806, 982.475) +- (0.00492433, 0)
(0.321653, 914.459) +- (0.00455477, 0)
(0.36933, 555.311) +- (0.00514214, 0)
(0.387559, 778.806) +- (0.00519268, 0)
(0.409804, 1021.68) +- (0.0048596, 0)
(0.428943, 1173.96) +- (0.00481172, 0)
(0.443752, 736.048) +- (0.00508116, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/time_10p_100.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.075, xmax = 0.4, ymin = 1e-4, ymax = 1e3]
\addplot[dotted]
coordinates {
(0.119977, 0.142553) +- (0.00348355, 0.0120872)
(0.190231, 0.157888) +- (0.0039338, 0.0161484)
(0.226321, 0.134019) +- (0.00411252, 0.0123548)
(0.243865, 0.114465) +- (0.00379688, 0.00933081)
(0.288175, 0.0609595) +- (0.00338089, 0.00453749)
(0.299012, 0.0482725) +- (0.00349773, 0.00322694)
(0.316203, 0.0329339) +- (0.00346146, 0.00214667)
(0.329426, 0.0238073) +- (0.00298566, 0.00131265)
(0.341588, 0.0176823) +- (0.00293003, 0.000896137)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.11443, 0.130807) +- (0.00335236, 0.011976)
(0.188332, 0.141484) +- (0.0038314, 0.0107629)
(0.226132, 0.11657) +- (0.00412051, 0.0110518)
(0.248117, 0.0992952) +- (0.00396907, 0.01002)
(0.288263, 0.0511533) +- (0.00365752, 0.00381608)
(0.301603, 0.0367482) +- (0.0034388, 0.00240992)
(0.315909, 0.0261824) +- (0.00315253, 0.00138822)
(0.330948, 0.0182582) +- (0.00306049, 0.000930548)
(0.342636, 0.0139189) +- (0.00289001, 0.000678135)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.103775, 0.13016) +- (0.00298092, 0.0103799)
(0.197487, 0.148049) +- (0.00356882, 0.0139691)
(0.231169, 0.105878) +- (0.00336791, 0.00975879)
(0.247417, 0.090528) +- (0.0037526, 0.00693265)
(0.288076, 0.045841) +- (0.00345113, 0.0032391)
(0.303308, 0.0330248) +- (0.00356083, 0.00197552)
(0.31731, 0.02213) +- (0.00361482, 0.00116177)
(0.331111, 0.0154521) +- (0.00330166, 0.000730609)
(0.341973, 0.0122505) +- (0.00287774, 0.000606415)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.119977, 11.4266) +- (0.00348355, 0)
(0.190231, 20.2038) +- (0.0039338, 0)
(0.226321, 21.0907) +- (0.00411252, 0)
(0.243865, 13.8413) +- (0.00379688, 0)
(0.288175, 32.1903) +- (0.00338089, 0)
(0.299012, 18.3759) +- (0.00349773, 0)
(0.316203, 18.766) +- (0.00346146, 0)
(0.329426, 9.72698) +- (0.00298566, 0)
(0.341588, 7.66788) +- (0.00293003, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.11443, 8.44489) +- (0.00335236, 0)
(0.188332, 9.01283) +- (0.0038314, 0)
(0.226132, 10.4348) +- (0.00412051, 0)
(0.248117, 18.7578) +- (0.00396907, 0)
(0.288263, 11.7729) +- (0.00365752, 0)
(0.301603, 12.1725) +- (0.0034388, 0)
(0.315909, 5.91404) +- (0.00315253, 0)
(0.330948, 5.049) +- (0.00306049, 0)
(0.342636, 4.89365) +- (0.00289001, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.103775, 5.36326) +- (0.00298092, 0)
(0.197487, 21.9753) +- (0.00356882, 0)
(0.231169, 6.73652) +- (0.00336791, 0)
(0.247417, 8.05432) +- (0.0037526, 0)
(0.288076, 11.0337) +- (0.00345113, 0)
(0.303308, 8.85718) +- (0.00356083, 0)
(0.31731, 3.43515) +- (0.00361482, 0)
(0.331111, 1.75375) +- (0.00330166, 0)
(0.341973, 2.30116) +- (0.00287774, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/time_10p_25.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.075, xmax = 0.4, ymin = 1e-4, ymax = 1e3]
\addplot[dotted]
coordinates {
(0.113935, 0.000941489) +- (0.00713754, 6.89987e-05)
(0.181142, 0.00101662) +- (0.00732259, 6.9656e-05)
(0.225823, 0.000997728) +- (0.00806008, 8.3509e-05)
(0.256669, 0.000858708) +- (0.00708683, 6.0845e-05)
(0.305974, 0.000661648) +- (0.00790537, 4.17127e-05)
(0.326675, 0.000584836) +- (0.00689427, 3.14819e-05)
(0.353531, 0.000473101) +- (0.00668977, 2.22339e-05)
(0.375944, 0.000397221) +- (0.00702454, 1.79995e-05)
(0.390798, 0.000341578) +- (0.00688805, 1.43158e-05)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.103148, 0.000873279) +- (0.00672575, 6.19771e-05)
(0.180577, 0.000996381) +- (0.00648534, 7.57143e-05)
(0.224838, 0.000886967) +- (0.00759845, 6.03022e-05)
(0.254381, 0.000846762) +- (0.00727339, 6.47396e-05)
(0.311084, 0.000598968) +- (0.0076647, 3.72966e-05)
(0.328403, 0.000517609) +- (0.00781389, 2.42393e-05)
(0.354752, 0.000432701) +- (0.00712736, 2.03612e-05)
(0.375796, 0.000358623) +- (0.00732195, 1.44424e-05)
(0.391025, 0.000316662) +- (0.00665829, 1.41769e-05)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.107152, 0.00088487) +- (0.00597721, 5.85318e-05)
(0.177023, 0.000983345) +- (0.00679407, 7.31064e-05)
(0.22269, 0.000898255) +- (0.00759882, 6.5571e-05)
(0.257486, 0.000798733) +- (0.00785466, 5.69244e-05)
(0.311219, 0.000580519) +- (0.0074807, 3.49436e-05)
(0.331221, 0.000510894) +- (0.00729832, 2.73674e-05)
(0.354567, 0.000420931) +- (0.00707648, 2.08485e-05)
(0.376776, 0.000337349) +- (0.00730113, 1.41278e-05)
(0.391779, 0.000293258) +- (0.00706304, 1.13078e-05)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.113935, 0.0223279) +- (0.00713754, 0)
(0.181142, 0.0234287) +- (0.00732259, 0)
(0.225823, 0.0566186) +- (0.00806008, 0)
(0.256669, 0.0261975) +- (0.00708683, 0)
(0.305974, 0.0361918) +- (0.00790537, 0)
(0.326675, 0.0556885) +- (0.00689427, 0)
(0.353531, 0.0179799) +- (0.00668977, 0)
(0.375944, 0.0219305) +- (0.00702454, 0)
(0.390798, 0.0234216) +- (0.00688805, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.103148, 0.0121288) +- (0.00672575, 0)
(0.180577, 0.019786) +- (0.00648534, 0)
(0.224838, 0.0275509) +- (0.00759845, 0)
(0.254381, 0.0387744) +- (0.00727339, 0)
(0.311084, 0.0362556) +- (0.0076647, 0)
(0.328403, 0.0151475) +- (0.00781389, 0)
(0.354752, 0.013526) +- (0.00712736, 0)
(0.375796, 0.0128401) +- (0.00732195, 0)
(0.391025, 0.0165861) +- (0.00665829, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.107152, 0.0147075) +- (0.00597721, 0)
(0.177023, 0.0205201) +- (0.00679407, 0)
(0.22269, 0.0180568) +- (0.00759882, 0)
(0.257486, 0.0350139) +- (0.00785466, 0)
(0.311219, 0.0241171) +- (0.0074807, 0)
(0.331221, 0.0136029) +- (0.00729832, 0)
(0.354567, 0.0114477) +- (0.00707648, 0)
(0.376776, 0.0218404) +- (0.00730113, 0)
(0.391779, 0.0074429) +- (0.00706304, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}


==> Definitions/time_10p_50.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, height = 6.5 cm, width = 8.5 cm, grid = major, ticks = major, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, xmin = 0.075, xmax = 0.4, ymin = 1e-4, ymax = 1e3]
\addplot[dotted]
coordinates {
(0.117661, 0.0101142) +- (0.00569911, 0.000871581)
(0.188487, 0.0104505) +- (0.00599344, 0.000870952)
(0.220736, 0.00976013) +- (0.0059305, 0.000852781)
(0.247075, 0.00841695) +- (0.00565563, 0.000698991)
(0.291796, 0.0056311) +- (0.00524972, 0.000391837)
(0.31307, 0.0044655) +- (0.00579297, 0.000275168)
(0.332693, 0.00330867) +- (0.00505063, 0.000178842)
(0.351376, 0.00261922) +- (0.00446423, 0.000144286)
(0.362726, 0.00217072) +- (0.00483861, 9.945e-05)
};
\addlegendentry{mean, 160 units}
\addplot[dashed]
coordinates {
(0.102604, 0.00853994) +- (0.00513301, 0.000770839)
(0.181763, 0.00951806) +- (0.00564969, 0.000770322)
(0.226664, 0.00848468) +- (0.00565136, 0.000602797)
(0.244222, 0.00765555) +- (0.00534454, 0.000634919)
(0.297387, 0.00467039) +- (0.004939, 0.000290458)
(0.31379, 0.00371983) +- (0.00565221, 0.000212133)
(0.334351, 0.00287494) +- (0.00489876, 0.000152324)
(0.350942, 0.00217531) +- (0.00452578, 9.8099e-05)
(0.364262, 0.00179228) +- (0.00494357, 7.52379e-05)
};
\addlegendentry{mean, 320 units}
\addplot[solid]
coordinates {
(0.0966696, 0.00739783) +- (0.00420626, 0.000561434)
(0.188585, 0.00935505) +- (0.00615896, 0.000747555)
(0.228492, 0.00831721) +- (0.005742, 0.000649744)
(0.249141, 0.00706737) +- (0.00559674, 0.000582924)
(0.293901, 0.00455305) +- (0.00538317, 0.000289156)
(0.3112, 0.0036705) +- (0.00549271, 0.000213321)
(0.331432, 0.00267237) +- (0.00564668, 0.000142934)
(0.349545, 0.00205272) +- (0.00518425, 0.000100409)
(0.364471, 0.00162459) +- (0.00502601, 6.81315e-05)
};
\addlegendentry{mean, 640 units}
\addplot[thick, dotted]
coordinates {
(0.117661, 0.283775) +- (0.00569911, 0)
(0.188487, 0.478618) +- (0.00599344, 0)
(0.220736, 0.971531) +- (0.0059305, 0)
(0.247075, 0.947866) +- (0.00565563, 0)
(0.291796, 0.468475) +- (0.00524972, 0)
(0.31307, 0.780555) +- (0.00579297, 0)
(0.332693, 0.762389) +- (0.00505063, 0)
(0.351376, 0.567269) +- (0.00446423, 0)
(0.362726, 0.366911) +- (0.00483861, 0)
};
\addlegendentry{maximum, 160 units}
\addplot[thick, dashed]
coordinates {
(0.102604, 0.196156) +- (0.00513301, 0)
(0.181763, 0.303941) +- (0.00564969, 0)
(0.226664, 0.376854) +- (0.00565136, 0)
(0.244222, 0.520715) +- (0.00534454, 0)
(0.297387, 0.567415) +- (0.004939, 0)
(0.31379, 0.472803) +- (0.00565221, 0)
(0.334351, 0.63933) +- (0.00489876, 0)
(0.350942, 0.194559) +- (0.00452578, 0)
(0.364262, 0.177096) +- (0.00494357, 0)
};
\addlegendentry{maximum, 320 units}
\addplot[thick, solid]
coordinates {
(0.0966696, 0.199764) +- (0.00420626, 0)
(0.188585, 0.308197) +- (0.00615896, 0)
(0.228492, 0.670132) +- (0.005742, 0)
(0.249141, 0.439841) +- (0.00559674, 0)
(0.293901, 0.25887) +- (0.00538317, 0)
(0.3112, 0.402433) +- (0.00549271, 0)
(0.331432, 0.213947) +- (0.00564668, 0)
(0.349545, 0.0984935) +- (0.00518425, 0)
(0.364471, 0.106758) +- (0.00502601, 0)
};
\addlegendentry{maximum, 640 units}
\end{semilogyaxis}
\end{tikzpicture}

